Inference after coding agents

Empirical research is changing rapidly as AI coding agents are becoming increasingly proficient in every step of it, from writing code to manipulating data. We argue that while the potential of coding agents for science is vast, their use in hypothesis testing poses a substantial threat to classical inference, as these agents enable a supercharged form of selective inference. In particular, we argue that coding agents carrying out empirical research introduce a new type of post-selection inference that combines human-like, open-ended search over an implicit space of estimators with programmatic replayability of both the selection and the estimation process. Indeed, we find that on simulated data with zero effects, four frontier agents report significant p-values between 54% and 98% of the time when asked to produce a compelling finding. We propose a simple procedure for detecting and correcting these distortions. After an agent has completed its analysis, we reset and replay it on subsamples of the data to estimate the agent's relative probability of selecting that analysis when it looks statistically favorable. For agents with stable selection behavior, the resulting corrected test is asymptotically valid and consistent conditional on selection. Importantly, the correction is learned from the black-box agent's actual choices rather than a model of how it searches, so it remains valid even as AI technology continues to evolve rapidly. In simulations, the correction robustly lowers the high false rejection rates to near the nominal 5%. We illustrate the method on applications from two published papers.

==> figs/selective-replay-workflow.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

\node[rotate=90,font=\footnotesize,text=srwmuted] at (-0.3,0.95) {Original analysis};

\srwDataset{(0.3,0.4)}{0.62}{10}{0.11}{srwmuted}{}
\node[srw txt,anchor=west,align=left] at (1.08,1.18) {data $D_n$};
\node[srw txt,anchor=west,align=left] at (1.08,0.72) {prompt $r$};
\coordinate (inp) at (0.61,0.4);

\draw[srw flow] (2.2,0.95) -- (2.9,0.95);
\srwRobot{(3.5,0.9)}{0.95}
\node[srw txt,anchor=west,align=left] at (4.2,0.95)
  {coding agent $\mathcal A_r(D_n,\Xi)$\\[1pt]
   {\color{srwmuted}inspects data, tries}\\[-1pt]
   {\color{srwmuted}specifications, runs code}};

\draw[srw flow] (7.4,0.95) -- node[above=1pt,font=\scriptsize,text=srwmuted,align=center]
  {commitment\\[-2pt]prompt} (9.3,0.95);
\node[draw=srwink!70,line width=0.5pt,rounded corners=2pt,fill=white,
      minimum width=3.7cm,minimum height=1.35cm,align=center,font=\scriptsize,text=srwink]
  (qs) at (11.25,0.95)
  {selected analysis\\[1pt] $q^\ast=(\mathcal M_{q^\ast},H_{0,q^\ast})$\\[3pt]
   {\color{srwmuted}emitted program $p_{q^\ast}(\cdot)$}\\[-1pt]
   {\color{srwmuted}reported $p^\ast=p_{q^\ast}(D_n)$}};

\node[anchor=west,align=left,font=\scriptsize,text=srwagent] at (13.35,0.95)
  {\textbf{Problem.} $q^\ast$ was chosen after\\seeing $D_n$, so $p^\ast$ is not a valid\\$p$-value given the selection:\\[3pt]
   $\Pr(p^\ast\le\alpha\mid Q=q^\ast)\neq\alpha$.};

\draw[srwrule,line width=0.6pt] (-0.55,-0.45) -- (16.95,-0.45);
\node[rotate=90,font=\footnotesize,text=srwmuted] at (-0.3,-3.85) {Selective replay};

\def\srwTop{-1.55}
\foreach \xa/\xb/\c in {0.2/4.1/srwcodeblue,4.4/8.3/srwcodeblue,8.6/12.6/srwagent,12.9/16.95/srwink}
  \draw[\c,line width=1.4pt] (\xa,\srwTop) -- (\xb,\srwTop);

\foreach \x/\n/\c/\t in {0.2/1/srwcodeblue/Draw subsamples,
                         4.4/2/srwcodeblue/Run the program,
                         8.6/3/srwagent/Replay the agent,
                         12.9/4/srwink/Correct the $p$-value}
  \node[anchor=west,font=\footnotesize,text=srwink] at (\x,-1.88)
    {\textcolor{\c}{\textbf{\n}}\enspace\textbf{\t}};

\draw[srw feed] (inp) -- (0.61,\srwTop+0.12);
\draw[srw feed] (qs.south) -- (11.25,\srwTop+0.12);
\draw[srwmuted!80,line width=0.4pt] (6.35,-1.05) -- (14.9,-1.05);
\foreach \x in {6.35,14.9} \draw[srw feed] (\x,-1.05) -- (\x,\srwTop+0.12);
\node[font=\scriptsize,text=srwmuted,fill=white,inner sep=2pt] at (8.3,-1.05)
  {held fixed: $q^\ast,\ p_{q^\ast},\ p^\ast$};

\node[srw txt] at (2.15,-2.5)
  {subsets of $m\ll n$ units, drawn\\ at random without replacement};
\srwDataset{(0.75,-4.35)}{0.62}{10}{0.13}{srwmuted}{2,4,5,8}
\node[font=\scriptsize,text=srwink,anchor=north] at (1.06,-4.4) {$D_n$};
\draw[srw feed,draw=srwcodeblue] (1.6,-3.7) -- (2.35,-3.7);
\foreach \dx/\dy in {0.32/0.28,0.16/0.14,0/0}
  \srwDataset{($(2.55,-4.05)+(\dx,\dy)$)}{0.62}{5}{0.12}{srwcodeblue}{}
\node[font=\scriptsize,text=srwink,anchor=north] at (3.0,-4.4) {$D^{(1)},D^{(2)},\dots$};
\node[srw note] at (2.15,-5.4)
  { selection contamination\\ vanishes as $m/n\to0$ (Prop.~\ref{prop:subsampling_selection})};

\node[srw txt] at (6.35,-2.5)
  {run the original program:\\ $p^{(j)}=p_{q^\ast}(D^{(j)})$};
\def\axl{4.8}\def\axr{7.9}\def\axy{-4.05}\def\uu{5.5}
\fill[srwcodeblue!10] (\axl,\axy) rectangle (\uu,{\axy+0.62});
\pgfmathsetseed{11}
\foreach \i in {1,...,44}{%
  \pgfmathsetmacro{\px}{\axl+0.06+rnd*(\axr-\axl-0.12)}
  \pgfmathsetmacro{\py}{\axy+0.12+rnd*0.40}
  \pgfmathparse{\px<\uu ? 1 : 0}
  \ifnum\pgfmathresult=1 \fill[srwcodeblue] (\px,\py) circle (0.04);
  \else \fill[srwcodeblue!35] (\px,\py) circle (0.04); \fi}
\draw[srwink,line width=0.45pt] (\axl,\axy) -- (\axr,\axy);
\foreach \x in {\axl,\axr} \draw[srwink,line width=0.45pt] (\x,\axy) -- ++(0,-0.06);
\draw[srwink,densely dashed,line width=0.45pt] (\uu,{\axy-0.06}) -- (\uu,{\axy+0.74});
\node[font=\scriptsize,anchor=north] at (\axl,{\axy-0.05}) {$0$};
\node[font=\scriptsize,anchor=north] at (\uu,{\axy-0.05}) {$p^\ast$};
\node[font=\scriptsize,anchor=north] at (\axr,{\axy-0.05}) {$1$};
\node[srw lab=srwcodeblue,anchor=south] at ({(\axl+\uu)/2},{\axy+0.7}) {tail};
\node[srw lab=srwcodeblue!55,anchor=south] at ({(\uu+\axr)/2},{\axy+0.7}) {body};
\node[srw txt] at (6.35,-4.85)
  {tail: $p^{(j)}\le p^\ast$, \ weight $u=p^\ast$\\ body: $p^{(j)}>p^\ast$, \ weight $1-u$};
\node[srw note] at (6.35,-5.55)
  {weights under $H_{0,q^\ast}$, since $p_{q^\ast}$\\ is asymptotically uniform};

\node[srw txt] at (10.6,-2.5)
  {a fresh agent with prompt $r$ on\\ $B_1$ tail and $B_0$ body subsamples};
\srwRobot{(9.75,-3.38)}{0.55}
\node[srw txt,anchor=west,align=left] at (10.2,-3.38)
  {commits to $q_j$\\ $A_j=\mathbf 1\{q_j=q^\ast\}$};
\def\oy{-4.15}
\node[srw lab=srwcodeblue,anchor=east] at (9.75,\oy) {tail};
\node[srw lab=srwcodeblue!55,anchor=east] at (9.75,{\oy-0.32}) {body};
\foreach \k [count=\i] in {1,1,0,1,1,1,0,1,1}{%
  \ifnum\k=1 \srwHit{({9.65+0.27*\i},\oy)} \else \srwMiss{({9.65+0.27*\i},\oy)} \fi}
\foreach \k [count=\i] in {0,1,0,0,0,1,0,0,0}{%
  \ifnum\k=1 \srwHit{({9.65+0.27*\i},{\oy-0.32})} \else \srwMiss{({9.65+0.27*\i},{\oy-0.32})} \fi}
\node[srw txt,text=srwmuted] at (10.6,-4.95)
  {\tikz[baseline=-0.6ex]{\srwHit{(0,0)}}\ selects $q^\ast$ \quad
   \tikz[baseline=-0.6ex]{\srwMiss{(0,0)}}\ other analysis};
\node[srw note] at (10.6,-5.55) {Neyman-allocated budget};

\node[srw txt] at (14.9,-2.5) {reselection frequencies};
\node[font=\scriptsize,text=srwink] at (14.9,-2.98)
  {$\hat a_1=\overline A_{\mathrm{tail}}, \qquad \hat a_0=\overline A_{\mathrm{body}}$};
\node[font=\scriptsize,text=srwink] at (14.9,-3.75)
  {$\displaystyle \widehat H(u)=\frac{u\,\hat a_1}{u\,\hat a_1+(1-u)\,\hat a_0}$};
\node[fill=srwrule!70,rounded corners=2pt,inner xsep=6pt,inner ysep=4pt,
      font=\small,text=srwink] at (14.9,-4.7)
  {$\hat p^{\,\mathrm{sel}}=\widehat H(p^\ast)$};
\node[srw note] at (14.9,-5.55)
  {asymptotically valid given $Q=q^\ast$\\ (Theorem~\ref{thm:asymptotic_validity})};

\foreach \a/\b in {4.12/4.38,8.32/8.58,12.62/12.88}
  \draw[-{Stealth[length=1.3mm,width=1.1mm]},line width=0.5pt,draw=srwmuted] (\a,-3.75) -- (\b,-3.75);

\foreach \xa/\xb/\c/\t in {0.2/8.3/srwcodeblue/{cheap: run the original program on many subsamples},
                           8.6/12.6/srwagent/{expensive: agent replays on few subsamples},
                           12.9/16.95/srwink/{corrected inference}}{%
  \draw[\c!60,line width=0.5pt] (\xa,-6.15) -- (\xb,-6.15);
  \node[font=\scriptsize,text=\c,anchor=north] at ({(\xa+\xb)/2},-6.22) {\t};}

\end{tikzpicture}%
}

